Interpretable Fine-Gray Deep Survival Model for Competing Risks: Predicting Post-Discharge Foot Complications for Diabetic Patients in Ontario

Model interpretability is crucial for establishing AI safety and clinician trust in medical applications for example, in survival modelling with competing risks. Recent deep learning models have attained very good predictive performance but their limited transparency, being black-box models, hinders their integration into clinical practice. To address this gap, we propose an intrinsically interpretable survival model called CRISPNAM-FG. Leveraging the structure of Neural Additive Models (NAMs) with separate projection vectors for each risk, our approach predicts the Cumulative Incidence Function using the Fine-Gray formulation, achieving high predictive power with intrinsically transparent and auditable predictions. We validated the model on several benchmark datasets and applied our model to predict future foot complications in diabetic patients across 29 Ontario hospitals (2016-2023). Our method achieves competitive performance compared to other deep survival models while providing transparency through shape functions and feature importance plots.

==> arch-diag-fine-gray.tex <==
% Enhanced CRISP-NAM Fine-Gray Model Architecture in TikZ
\usetikzlibrary{positioning, calc, shapes.multipart}

\begin{tikzpicture}[
  scale=0.75, transform shape,
  feature/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.5cm, minimum height=1cm, font=\large},
  featurenet/.style={rectangle, draw=green!70, fill=green!10, rounded corners=5pt, minimum width=3.5cm, minimum height=1cm, font=\large},
  representation/.style={rectangle, draw=orange!70, fill=orange!10, rounded corners=3pt, minimum width=1.7cm, minimum height=1cm, font=\large},
  riskproj/.style={rectangle, draw=black!70, fill=white, rounded corners=3pt, minimum width=3.5cm, minimum height=0.6cm, font=\large},
  sumcircle/.style={circle, draw=black, fill=gray!10, minimum size=0.9cm, font=\large},
  riskagg/.style={rectangle, draw=gray!80, fill=gray!10, rounded corners=5pt, minimum width=3.2cm, minimum height=1cm, font=\large, font=\bfseries},
  riskscore/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
  riskscore2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=2.3cm, minimum height=1cm, font=\large},
  fgsection/.style={rectangle, draw=purple!70, fill=purple!10, rounded corners=5pt, minimum width=22cm, minimum height=4.5cm, font=\large},
  baseline1/.style={rectangle, draw=blue!70, fill=blue!20, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  baseline2/.style={rectangle, draw=red!70, fill=red!20, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  subhazard1/.style={rectangle, draw=blue!70, fill=blue!10, rounded corners=3pt, minimum width=3.5cm, minimum height=1cm, font=\large},
  subhazard2/.style={rectangle, draw=red!70, fill=red!10, rounded corners=3pt, minimum width=3.5cm, minimum height=1cm, font=\large},
  cif1/.style={rectangle, draw=blue!70, fill=blue!20, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  cif2/.style={rectangle, draw=red!70, fill=red!20, rounded corners=3pt, minimum width=3cm, minimum height=1cm, font=\large},
  formula/.style={rectangle, draw=gray!50, fill=white, rounded corners=3pt, font=\large},
  fgformula/.style={rectangle, draw=purple!50, fill=purple!5, rounded corners=3pt, font=\small},
  >=stealth,
]





% Features
\node[feature] (x1) at (0, 0) {Feature $x_1$};
\node[feature, below=2.0cm of x1] (x2) {Feature $x_2$};
\node[below=0.5cm of x2] (dots1) {$\vdots$};
\node[feature, below=1.1cm of dots1] (xp) {Feature $x_p$};

% FeatureNets
\node[featurenet, right=1.5cm of x1] (f1) {FeatureNet $f_1(x_1)$};
\node[featurenet, right=1.5cm of x2] (f2) {FeatureNet $f_2(x_2)$};
\node[right=1.5cm of dots1] (dots2) {$\vdots$};
\node[featurenet, right=1.5cm of xp] (fp) {FeatureNet $f_p(x_p)$};

% Representations
\node[representation, right=1.5cm of f1] (h1) {$\mathbf{h}_1$};
\node[representation, right=1.5cm of f2] (h2) {$\mathbf{h}_2$};
\node[right=1.5cm of dots2] (dots3) {$\vdots$};
\node[representation, right=1.5cm of fp] (hp) {$\mathbf{h}_p$};

% Projections for Risk 1
\node[riskproj, above right=0.1cm and 1.0cm of h1] (g11) {$g_{1,1}(\mathbf{h}_1)$};
\node[riskproj, above right=0.1cm and 1.0cm of h2] (g21) {$g_{2,1}(\mathbf{h}_2)$};
\node[riskproj, above right=0.1cm and 1.0cm of hp] (gp1) {$g_{p,1}(\mathbf{h}_p)$};
\node[font=\bfseries\Large, above=0.1cm of g11.north] {Projections};

% Projections for Risk 2
\node[riskproj, below right=0.1cm and 1.0cm of h1] (g12) {$g_{1,2}(\mathbf{h}_1)$};
\node[riskproj, below right=0.1cm and 1.0cm of h2] (g22) {$g_{2,2}(\mathbf{h}_2)$};
\node[riskproj, below right=0.1cm and 1.0cm of hp] (gp2) {$g_{p,2}(\mathbf{h}_p)$};

% Additive Sum Nodes
\node[sumcircle, right=2.8cm of g12] (sum1) {+};
\node[sumcircle, right=2.8cm of g22] (sum2) {+};

% Additive Aggregators
\node[riskagg, right=1.2cm of sum1] (agg1) {Additive Aggregator};
\node[riskagg, right=1.2cm of sum2] (agg2) {Additive Aggregator};

% Final Risk Scores
\node[riskscore, right=1.2cm of agg1] (eta1) {$\eta_1(\mathbf{x})$};
\node[riskscore2, right=1.2cm of agg2] (eta2) {$\eta_2(\mathbf{x})$};
\node[font=\bfseries\Large, above=0.1cm of eta1.north] {Subdistribution log-hazard};

% Fine-Gray Formula
\node[formula, below=3.8cm of eta2,xshift=-2cm] (formula) {$\lambda_k^{FG}(t|\mathbf{x}) = \lambda_{0k}^{FG}(t) \cdot \exp(\eta_k(\mathbf{x}))$};

% Fine-Gray Section
\node[fgsection, below=2.5cm of formula.south] (fgbox) {};
\node[font=\bfseries\Large, below=0.1cm of fgbox.south] {Fine-Gray: Baseline CIF Estimation \& Direct CIF Prediction};

% Baseline CIFs (not hazards!)
\node[baseline1, left=7cm of fgbox.center, yshift=1cm] (F01) {$F_{01}(t)$};
\node[baseline2, left=7cm of fgbox.center, yshift=-1cm] (F02) {$F_{02}(t)$};
\node[font=\footnotesize, below=0.1cm of F01] {Baseline CIF 1};
\node[font=\footnotesize, below=0.1cm of F02] {Baseline CIF 2};

% Subdistribution Hazards
\node[subhazard1, left=1.5cm of fgbox.center, yshift=1cm] (lambdafg1) {$\lambda_1^{FG}(t|\mathbf{x})$};
\node[subhazard2, left=1.5cm of fgbox.center, yshift=-1cm] (lambdafg2) {$\lambda_2^{FG}(t|\mathbf{x})$};

% Fine-Gray Direct CIF Formulas
\node[fgformula, right=1.5cm of lambdafg1] (cif1formula) {$F_1^{FG}(t|\mathbf{x}) = 1 - (1 - F_{01}(t))^{\exp(\eta_1(\mathbf{x}))}$};
\node[fgformula, right=1.5cm of lambdafg2] (cif2formula) {$F_2^{FG}(t|\mathbf{x}) = 1 - (1 - F_{02}(t))^{\exp(\eta_2(\mathbf{x}))}$};

% Final CIFs
\node[cif1, right=7cm of fgbox.center, yshift=1cm] (F1) {$F_1^{FG}(t|\mathbf{x})$};
\node[cif2, right=7cm of fgbox.center, yshift=-1cm] (F2) {$F_2^{FG}(t|\mathbf{x})$};
\node[font=\footnotesize, below=0.1cm of F1] {CIF 1};
\node[font=\footnotesize, below=0.1cm of F2] {CIF 2};

% Draw connections
\foreach \i/\f/\h in {x1/f1/h1, x2/f2/h2, xp/fp/hp} {
  \draw[->] (\i) -- (\f);
  \draw[->] (\f) -- (\h);
}

\foreach \h/\gA/\gB in {h1/g11/g12, h2/g21/g22, hp/gp1/gp2} {
  \draw[->, blue!70, thick] (\h) -- (\gA.west);
  \draw[->, red!70, thick] (\h) -- (\gB.west);
}

% Risk 1 summation arrows
\foreach \g in {g11, g21, gp1} {
  \draw[->, blue!70, thick] (\g.east) -- (sum1);
}
\draw[->, blue!70, thick] (sum1) -- (agg1);
\draw[->, blue!70, thick] (agg1) -- (eta1);

% Risk 2 summation arrows
\foreach \g in {g12, g22, gp2} {
  \draw[->, red!70, thick] (\g.east) -- (sum2);
}
\draw[->, red!70, thick] (sum2) -- (agg2);
\draw[->, red!70, thick] (agg2) -- (eta2);

% Connect risk scores to Fine-Gray formula
\draw[->, dashed] (eta1.east) -- ++(+2, 0) |- (formula);
\draw[->, dashed] (eta2.east) -- ++(+2, 0) |- (formula);

% Fine-Gray specific connections
\draw[->, blue!70, thick] (F01) -- (lambdafg1);
\draw[->, red!70, thick] (F02) -- (lambdafg2);

% Direct connections from baseline CIFs to CIF formulas (Fine-Gray uses baseline CIFs directly)
\draw[->, blue!70, thick, dashed] (F01.east) to[out=0,in=180] (cif1formula.west);
\draw[->, red!70, thick, dashed] (F02.east) to[out=0,in=180] (cif2formula.west);

% Connect subdistribution hazards to CIF formulas
\draw[->, blue!70, thick] (lambdafg1) -- (cif1formula);
\draw[->, red!70, thick] (lambdafg2) -- (cif2formula);

% Final CIF outputs
\draw[->, blue!70, thick] (cif1formula) -- (F1);
\draw[->, red!70, thick] (cif2formula) -- (F2);

% Connect main formula to Fine-Gray section
\draw[->, dashed] (formula.south) -- ($(formula.south)!0.5!(fgbox.north)$) -- (fgbox.north);

% Add Fine-Gray specific annotation
\node[font=\bfseries\footnotesize, purple, above=0.2cm of formula] {Fine-Gray Subdistribution Hazards};

% Add risk set annotation
\node[font=\footnotesize, purple, left=0.5cm of fgbox.west, text width=3cm, align=center] {Risk set includes subjects with competing events};

\end{tikzpicture}
